Can the Neutron Polarizabilities Be Determined from a Deuteron Compton Scattering Experiment?

A calculation of deuteron Compton scattering using non-relativistic diagrammatic perturbation theory is presented, with the primary motivation of investigating the feasibility of determining the neutron polarizabilities from this type of experiment. This calculation is expected to be valid for energies below 100 MeV. Previous theoretical and experimental estimates for the polarizabilities are given. All diagrams are calculated by expanding the photon wavefunctions into partial waves and using realistic deuteron wavefunctions. The Green's function for the intermediate state in the dispersive states is determined numerically. Pion-exchange, relativistic, and recoil corrections are also included. The low-energy theorem is shown to be satisfied. The relative effects of the different terms as well as their effects on the determinations of the polarizabilities are discussed at energies of 49, 69, and 95 MeV. The cross-section is dominated by the seagull, polarizability, and electromagnetic multipole interactions. Relativistic and pion-exchange terms are also important, while recoil corrections and multipoles of L=2 and greater are negligible. The calculation provides a reasonable description of the experimental data points at 49 and 69 MeV, except for the point at the greatest angle. The polarizabilities are difficult to determine at these energies due to the size of the experimental error bars. No data has been published at 95 MeV but a more accurate determination of the polarizabilities is likely at this higher energy. Detailed calculations for all terms can be found in the appendices.

==> figc3-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: figc2-1.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Fri Aug 14 21:28:34 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 400 M
63 0 V
3087 0 R
-63 0 V
400 677 M
63 0 V
3087 0 R
-63 0 V
400 953 M
63 0 V
3087 0 R
-63 0 V
400 1230 M
63 0 V
3087 0 R
-63 0 V
400 1507 M
63 0 V
3087 0 R
-63 0 V
400 1783 M
63 0 V
3087 0 R
-63 0 V
400 2060 M
63 0 V
3087 0 R
-63 0 V
400 400 M
0 63 V
0 1597 R
0 -63 V
715 400 M
0 63 V
0 1597 R
0 -63 V
1030 400 M
0 63 V
0 1597 R
0 -63 V
1345 400 M
0 63 V
0 1597 R
0 -63 V
1660 400 M
0 63 V
0 1597 R
0 -63 V
1975 400 M
0 63 V
0 1597 R
0 -63 V
2290 400 M
0 63 V
0 1597 R
0 -63 V
2605 400 M
0 63 V
0 1597 R
0 -63 V
2920 400 M
0 63 V
0 1597 R
0 -63 V
3235 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
400 400 M
3150 0 V
0 1660 V
-3150 0 V
400 400 L
1.000 UL
LT0
3187 1947 M
263 0 V
416 1211 M
16 -2 V
15 -2 V
16 -3 V
16 -2 V
16 -2 V
15 -2 V
16 -2 V
16 -1 V
16 -2 V
15 -2 V
16 -1 V
16 -2 V
16 -1 V
15 -1 V
16 -1 V
16 -1 V
16 -1 V
15 -1 V
16 -1 V
16 -1 V
16 0 V
15 -1 V
16 -1 V
16 0 V
16 0 V
15 -1 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 1 V
16 0 V
16 0 V
16 1 V
15 0 V
16 1 V
16 0 V
16 1 V
15 1 V
16 1 V
16 0 V
16 1 V
15 1 V
16 1 V
16 1 V
16 2 V
15 1 V
16 1 V
16 1 V
16 2 V
15 1 V
16 1 V
16 2 V
16 1 V
15 2 V
16 2 V
16 1 V
16 2 V
15 2 V
16 1 V
16 2 V
16 2 V
15 2 V
16 2 V
16 2 V
16 2 V
15 2 V
16 2 V
16 2 V
16 3 V
15 2 V
16 2 V
16 2 V
16 3 V
15 2 V
16 2 V
16 3 V
16 2 V
15 3 V
16 2 V
16 3 V
16 2 V
15 3 V
16 3 V
16 2 V
16 3 V
15 3 V
16 3 V
16 2 V
16 3 V
15 3 V
16 3 V
16 3 V
16 3 V
15 3 V
16 2 V
16 3 V
16 3 V
15 3 V
16 4 V
16 3 V
16 3 V
15 3 V
16 3 V
16 3 V
16 3 V
15 3 V
16 4 V
16 3 V
16 3 V
15 3 V
16 4 V
16 3 V
16 3 V
15 4 V
16 3 V
16 3 V
16 4 V
15 3 V
16 4 V
16 3 V
16 4 V
15 3 V
16 4 V
16 3 V
16 4 V
15 3 V
16 4 V
16 3 V
16 4 V
15 3 V
16 4 V
16 3 V
16 4 V
15 4 V
16 3 V
16 4 V
16 4 V
15 3 V
16 4 V
16 4 V
16 3 V
15 4 V
16 4 V
16 4 V
16 3 V
15 4 V
16 4 V
16 3 V
16 4 V
15 4 V
16 4 V
16 4 V
16 3 V
15 4 V
16 4 V
16 4 V
16 4 V
15 3 V
16 4 V
16 4 V
16 4 V
15 4 V
16 4 V
16 3 V
16 4 V
15 4 V
16 4 V
16 4 V
16 4 V
15 4 V
16 4 V
16 3 V
16 4 V
15 4 V
16 4 V
16 4 V
16 4 V
15 4 V
16 4 V
16 4 V
16 3 V
15 4 V
16 4 V
16 4 V
16 4 V
15 4 V
16 4 V
16 4 V
16 4 V
15 4 V
16 4 V
16 4 V
16 3 V
15 4 V
16 4 V
1.000 UL
LT1
3187 1847 M
263 0 V
416 1211 M
16 -2 V
15 -3 V
16 -2 V
16 -2 V
16 -3 V
15 -2 V
16 -2 V
16 -2 V
16 -2 V
15 -2 V
16 -2 V
16 -2 V
16 -2 V
15 -2 V
16 -2 V
16 -1 V
16 -2 V
15 -2 V
16 -1 V
16 -2 V
16 -1 V
15 -2 V
16 -1 V
16 -1 V
16 -2 V
15 -1 V
16 -1 V
16 -2 V
16 -1 V
15 -1 V
16 -1 V
16 -1 V
16 -1 V
15 -1 V
16 -1 V
16 -1 V
16 -1 V
15 0 V
16 -1 V
16 -1 V
16 -1 V
15 0 V
16 -1 V
16 -1 V
16 0 V
15 -1 V
16 0 V
16 -1 V
16 0 V
15 -1 V
16 0 V
16 0 V
16 -1 V
15 0 V
16 0 V
16 0 V
16 -1 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 1 V
16 0 V
16 0 V
16 0 V
15 1 V
16 0 V
16 0 V
16 1 V
15 0 V
16 0 V
16 1 V
16 0 V
15 1 V
16 0 V
16 1 V
16 0 V
15 1 V
16 0 V
16 1 V
16 0 V
15 1 V
16 1 V
16 0 V
16 1 V
15 1 V
16 0 V
16 1 V
16 1 V
15 0 V
16 1 V
16 1 V
16 1 V
15 0 V
16 1 V
16 1 V
16 1 V
15 1 V
16 0 V
16 1 V
16 1 V
15 1 V
16 1 V
16 1 V
16 1 V
15 1 V
16 1 V
16 1 V
16 1 V
15 1 V
16 0 V
16 1 V
16 1 V
15 2 V
16 1 V
16 1 V
16 1 V
15 1 V
16 1 V
16 1 V
16 1 V
15 1 V
16 1 V
16 1 V
16 1 V
15 1 V
16 2 V
16 1 V
16 1 V
15 1 V
16 1 V
16 1 V
16 2 V
15 1 V
16 1 V
16 1 V
16 1 V
15 2 V
16 1 V
16 1 V
16 1 V
15 2 V
16 1 V
16 1 V
16 1 V
15 2 V
16 1 V
16 1 V
16 1 V
15 2 V
16 1 V
16 1 V
16 2 V
15 1 V
16 1 V
16 2 V
16 1 V
15 1 V
16 2 V
16 1 V
16 1 V
15 2 V
16 1 V
16 1 V
16 2 V
15 1 V
16 1 V
16 2 V
16 1 V
15 2 V
16 1 V
16 1 V
16 2 V
15 1 V
16 2 V
16 1 V
16 1 V
15 2 V
16 1 V
16 2 V
16 1 V
15 1 V
16 2 V
16 1 V
16 2 V
15 1 V
16 1 V
stroke
grestore
end
showpage
}
\put(3137,1847){\makebox(0,0)[r]{Born term $+ \agen + \bgen$}}
\put(3137,1947){\makebox(0,0)[r]{Born term only}}
\put(164,953){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[lb]{\shortstack{$\frac{d\sigma}{d\Omega}$(nb/sr)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(715,1783){\makebox(0,0)[l]{$\theta = 120^{\circ}$}}
\put(1975,150){\makebox(0,0){$\omega_i$ (MeV)}}
\put(3550,300){\makebox(0,0){$200$}}
\put(3235,300){\makebox(0,0){$180$}}
\put(2920,300){\makebox(0,0){$160$}}
\put(2605,300){\makebox(0,0){$140$}}
\put(2290,300){\makebox(0,0){$120$}}
\put(1975,300){\makebox(0,0){$100$}}
\put(1660,300){\makebox(0,0){$80$}}
\put(1345,300){\makebox(0,0){$60$}}
\put(1030,300){\makebox(0,0){$40$}}
\put(715,300){\makebox(0,0){$20$}}
\put(400,300){\makebox(0,0){$0$}}
\put(350,2060){\makebox(0,0)[r]{$30$}}
\put(350,1783){\makebox(0,0)[r]{$25$}}
\put(350,1507){\makebox(0,0)[r]{$20$}}
\put(350,1230){\makebox(0,0)[r]{$15$}}
\put(350,953){\makebox(0,0)[r]{$10$}}
\put(350,677){\makebox(0,0)[r]{$5$}}
\put(350,400){\makebox(0,0)[r]{$0$}}
\end{picture}


==> figc3-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: figc2-2.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Fri Aug 14 21:27:14 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 400 M
63 0 V
3087 0 R
-63 0 V
400 677 M
63 0 V
3087 0 R
-63 0 V
400 953 M
63 0 V
3087 0 R
-63 0 V
400 1230 M
63 0 V
3087 0 R
-63 0 V
400 1507 M
63 0 V
3087 0 R
-63 0 V
400 1783 M
63 0 V
3087 0 R
-63 0 V
400 2060 M
63 0 V
3087 0 R
-63 0 V
400 400 M
0 63 V
0 1597 R
0 -63 V
715 400 M
0 63 V
0 1597 R
0 -63 V
1030 400 M
0 63 V
0 1597 R
0 -63 V
1345 400 M
0 63 V
0 1597 R
0 -63 V
1660 400 M
0 63 V
0 1597 R
0 -63 V
1975 400 M
0 63 V
0 1597 R
0 -63 V
2290 400 M
0 63 V
0 1597 R
0 -63 V
2605 400 M
0 63 V
0 1597 R
0 -63 V
2920 400 M
0 63 V
0 1597 R
0 -63 V
3235 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
400 400 M
3150 0 V
0 1660 V
-3150 0 V
400 400 L
1.000 UL
LT0
3187 1947 M
263 0 V
416 1213 M
16 -1 V
15 0 V
16 -1 V
16 -1 V
16 -1 V
15 0 V
16 -1 V
16 0 V
16 -1 V
15 0 V
16 -1 V
16 0 V
16 0 V
15 -1 V
16 0 V
16 0 V
16 -1 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
15 1 V
16 0 V
16 0 V
16 1 V
15 0 V
16 0 V
16 1 V
16 0 V
15 1 V
16 0 V
16 1 V
16 0 V
15 1 V
16 1 V
16 0 V
16 1 V
15 1 V
16 0 V
16 1 V
16 1 V
15 1 V
16 1 V
16 1 V
16 1 V
15 1 V
16 1 V
16 1 V
16 1 V
15 1 V
16 1 V
16 1 V
16 1 V
15 2 V
16 1 V
16 1 V
16 1 V
15 2 V
16 1 V
16 1 V
16 2 V
15 1 V
16 2 V
16 1 V
16 2 V
15 1 V
16 2 V
16 1 V
16 2 V
15 2 V
16 1 V
16 2 V
16 2 V
15 2 V
16 1 V
16 2 V
16 2 V
15 2 V
16 2 V
16 2 V
16 2 V
15 2 V
16 1 V
16 2 V
16 3 V
15 2 V
16 2 V
16 2 V
16 2 V
15 2 V
16 2 V
16 2 V
16 3 V
15 2 V
16 2 V
16 2 V
16 3 V
15 2 V
16 2 V
16 3 V
16 2 V
15 3 V
16 2 V
16 3 V
16 2 V
15 3 V
16 2 V
16 3 V
16 2 V
15 3 V
16 3 V
16 2 V
16 3 V
15 3 V
16 2 V
16 3 V
16 3 V
15 3 V
16 2 V
16 3 V
16 3 V
15 3 V
16 3 V
16 3 V
16 3 V
15 2 V
16 3 V
16 3 V
16 3 V
15 3 V
16 3 V
16 3 V
16 4 V
15 3 V
16 3 V
16 3 V
16 3 V
15 3 V
16 3 V
16 4 V
16 3 V
15 3 V
16 3 V
16 4 V
16 3 V
15 3 V
16 4 V
16 3 V
16 3 V
15 4 V
16 3 V
16 3 V
16 4 V
15 3 V
16 4 V
16 3 V
16 4 V
15 3 V
16 4 V
16 3 V
16 4 V
15 4 V
16 3 V
16 4 V
16 3 V
15 4 V
16 4 V
16 3 V
16 4 V
15 4 V
16 4 V
16 3 V
16 4 V
15 4 V
16 4 V
16 4 V
16 3 V
15 4 V
16 4 V
16 4 V
16 4 V
15 4 V
16 4 V
16 4 V
16 3 V
15 4 V
16 4 V
16 4 V
16 4 V
15 4 V
16 4 V
1.000 UL
LT1
3187 1847 M
263 0 V
416 1213 M
16 -1 V
15 -1 V
16 -1 V
16 -1 V
16 -1 V
15 -1 V
16 -1 V
16 -1 V
16 -1 V
15 -2 V
16 -1 V
16 -1 V
16 -2 V
15 -1 V
16 -1 V
16 -2 V
16 -1 V
15 -2 V
16 -1 V
16 -2 V
16 -1 V
15 -2 V
16 -2 V
16 -1 V
16 -2 V
15 -2 V
16 -2 V
16 -1 V
16 -2 V
15 -2 V
16 -2 V
16 -2 V
16 -2 V
15 -2 V
16 -2 V
16 -2 V
16 -2 V
15 -2 V
16 -2 V
16 -2 V
16 -3 V
15 -2 V
16 -2 V
16 -2 V
16 -3 V
15 -2 V
16 -2 V
16 -3 V
16 -2 V
15 -3 V
16 -2 V
16 -3 V
16 -2 V
15 -3 V
16 -2 V
16 -3 V
16 -2 V
15 -3 V
16 -3 V
16 -3 V
16 -2 V
15 -3 V
16 -3 V
16 -3 V
16 -3 V
15 -2 V
16 -3 V
16 -3 V
16 -3 V
15 -3 V
16 -3 V
16 -3 V
16 -3 V
15 -3 V
16 -3 V
16 -3 V
16 -4 V
15 -3 V
16 -3 V
16 -3 V
16 -3 V
15 -4 V
16 -3 V
16 -3 V
16 -4 V
15 -3 V
16 -3 V
16 -4 V
16 -3 V
15 -4 V
16 -3 V
16 -4 V
16 -3 V
15 -4 V
16 -3 V
16 -4 V
16 -3 V
15 -4 V
16 -4 V
16 -3 V
16 -4 V
15 -4 V
16 -3 V
16 -4 V
16 -4 V
15 -4 V
16 -3 V
16 -4 V
16 -4 V
15 -4 V
16 -4 V
16 -4 V
16 -4 V
15 -4 V
16 -4 V
16 -4 V
16 -4 V
15 -4 V
16 -4 V
16 -4 V
16 -4 V
15 -4 V
16 -4 V
16 -4 V
16 -4 V
15 -5 V
16 -4 V
16 -4 V
16 -4 V
15 -4 V
16 -5 V
16 -4 V
16 -4 V
15 -5 V
16 -4 V
16 -4 V
16 -5 V
15 -4 V
16 -4 V
16 -5 V
16 -4 V
15 -5 V
16 -4 V
16 -5 V
16 -4 V
15 -5 V
16 -4 V
16 -5 V
16 -4 V
15 -5 V
16 -5 V
16 -4 V
16 -5 V
15 -5 V
16 -4 V
16 -5 V
16 -5 V
15 -4 V
16 -5 V
16 -5 V
16 -5 V
15 -4 V
16 -5 V
16 -5 V
16 -5 V
15 -5 V
16 -4 V
16 -5 V
16 -5 V
15 -5 V
16 -5 V
16 -5 V
16 -5 V
15 -5 V
16 -5 V
16 -5 V
16 -5 V
15 -5 V
16 -5 V
16 -5 V
16 -5 V
15 -5 V
16 -5 V
16 -5 V
16 -5 V
15 -5 V
16 -5 V
16 -6 V
16 -5 V
15 -5 V
16 -5 V
16 -5 V
16 -5 V
15 -6 V
16 -5 V
16 -5 V
16 -5 V
15 -6 V
16 -5 V
stroke
grestore
end
showpage
}
\put(3137,1847){\makebox(0,0)[r]{Born term $+ \agen + \bgen$}}
\put(3137,1947){\makebox(0,0)[r]{Born term only}}
\put(164,953){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[lb]{\shortstack{$\frac{d\sigma}{d\Omega}$(nb/sr)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(715,1783){\makebox(0,0)[l]{$\theta = 60^{\circ}$}}
\put(1975,150){\makebox(0,0){$\omega_i$ (MeV)}}
\put(3550,300){\makebox(0,0){$200$}}
\put(3235,300){\makebox(0,0){$180$}}
\put(2920,300){\makebox(0,0){$160$}}
\put(2605,300){\makebox(0,0){$140$}}
\put(2290,300){\makebox(0,0){$120$}}
\put(1975,300){\makebox(0,0){$100$}}
\put(1660,300){\makebox(0,0){$80$}}
\put(1345,300){\makebox(0,0){$60$}}
\put(1030,300){\makebox(0,0){$40$}}
\put(715,300){\makebox(0,0){$20$}}
\put(400,300){\makebox(0,0){$0$}}
\put(350,2060){\makebox(0,0)[r]{$30$}}
\put(350,1783){\makebox(0,0)[r]{$25$}}
\put(350,1507){\makebox(0,0)[r]{$20$}}
\put(350,1230){\makebox(0,0)[r]{$15$}}
\put(350,953){\makebox(0,0)[r]{$10$}}
\put(350,677){\makebox(0,0)[r]{$5$}}
\put(350,400){\makebox(0,0)[r]{$0$}}
\end{picture}

